String-based methods for tonal harmony: A corpus study of Haydn's string quartets

This chapter considers how string-based methods might be adapted to address music-analytic questions related to the discovery of musical organization, with particular attention devoted to the analysis of tonal harmony. I begin by applying the taxonomy of mental organization proposed by Mandler (1979) to the concept of musical organization. Using this taxonomy as a guide, I then present evidence for three principles of tonal harmony -- recurrence, syntax, and recursion -- using a corpus of Haydn string quartets.

==> Fig2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'csdc_plot2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.99998636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93252066)%
    \put(0.56802148,0.29421188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0812489,0.16193682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2_COLOR.pdf}}%
    \put(0.78844703,0.50879523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.55239161,0.10518548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ii}}}%
    \put(0.45242371,0.09499017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iii}}}%
    \put(0.31750237,0.13994367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IV}}}%
    \put(0.17916282,0.49204429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.37179491,0.71905782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{vi}}}%
    \put(0.44558616,0.73464986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{vii}}}%
    %\put(0.42887137,0.7559557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small \textbf{Harmony}}}}%
    %\put(0.43493364,0.86000092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small \textbf{Inversion}}}}%
    \put(0.0352494,0.37869977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rt.}}}%
    \put(0.12342599,0.69197293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1st}}}%
    \put(0.1793335,0.75893408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2nd}}}%
    \put(0.25163772,0.80399098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3rd}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2_COLOR.pdf}}%
    \put(-0.37277968,1.20313776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.72848318\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skip_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.15748129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84504118)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3.pdf}}%
    \put(0.02053265,0.47203608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3.pdf}}%
    \put(0.2544244,0.47203608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig3.pdf}}%
    \put(0.49042096,0.47203608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig3.pdf}}%
    \put(0.7242268,0.47203608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig3.pdf}}%
    \put(0.96022337,0.47203608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig3.pdf}}%
    \put(0.05506873,0.81533505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Contiguous}}}%
    \put(0.05506873,0.76954467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Skip}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig3.pdf}}%
    \put(0.29681275,0.39617698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{t}}}}%
    \put(0.44990553,0.39617698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{tokens}}}}%
    \put(0.29217357,0.31112543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.35982821,0.31112543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ab}}}%
    \put(0.45261172,0.31112543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bc}}}%
    \put(0.54548113,0.31112543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cd}}}%
    \put(0.63826464,0.31112543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{de}}}%
    \put(0.29217357,0.21834192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36085914,0.21834192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ac}}}%
    \put(0.45106533,0.21834192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bd}}}%
    \put(0.54651206,0.21834192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ce}}}%
    \put(0.29217357,0.12555842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.35982821,0.12555842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ad}}}%
    \put(0.45261172,0.12555842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{be}}}%
    \put(0.29217357,0.03277491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.36085914,0.03277491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ae}}}%
  \end{picture}%
\endgroup%


==> Fig4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'poly_plots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.18631725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3532522)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4.pdf}}%
    \put(0.01788821,0.1683003){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{Count}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig4.pdf}}%
    \put(0.52854461,0.1683003){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{Count}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig4.pdf}}%
    \put(0.53865448,0.05539906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{130}}}%
    \put(0.53858493,0.09050307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{170}}}%
    \put(0.53858493,0.12549066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{210}}}%
    \put(0.53858493,0.16047801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.53858493,0.19546561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{290}}}%
    \put(0.53858493,0.23045296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{330}}}%
    \put(0.53858493,0.26544057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{370}}}%
    \put(0.53858493,0.30042814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{410}}}%
    \put(0.53858493,0.33541574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{450}}}%
    \put(0.71294951,0.00564138){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\textbf{Skip Number}}}}%
    \put(0.58308309,0.03485097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62306473,0.03450256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.66318013,0.03450256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70338972,0.03481186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74299365,0.03450256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.78289396,0.03481186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.82251071,0.03481186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.8625786,0.03486341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.90235644,0.03481186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.94191443,0.03486341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.97454695,0.03483907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.18793525,0.00565598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\textbf{Skip Number}}}}%
    \put(0.05806883,0.03486557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09805047,0.03451716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13816587,0.03451716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.17837547,0.03482646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21797939,0.03451716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.2578797,0.03482646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.29749645,0.03482646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.33756434,0.03487801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.37734219,0.03482646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.41690017,0.03487801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.4495327,0.03485367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03032729,0.05602787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.03098456,0.10213926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.03013398,0.14878955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.03026285,0.19543984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.0304175,0.24211465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.0297989,0.2887382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.03035306,0.33541574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{90}}}%
    \put(0.36261713,0.30533381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I$^6_4$ -- V$^7$}}}%
    \put(0.91020678,0.30533381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I -- I}}}%
  \end{picture}%
\endgroup%

